Coloring Monomial Cayley Graphs: The One-Parameter Case

How do algebraic relations among unit directions influence the chromatic number of the plane? We introduce monomial Cayley graphs as a framework for investigating this question, beginning with graphs whose allowed unit steps are signed powers of a single complex parameter. Transcendental parameters give bipartite graphs, while for roots of unity we determine both the chromatic and circular chromatic numbers. As a geometric consequence, every graph admitting a unit-distance embedding in the plane in which the angle between any two edge directions is a rational multiple of $\pi$ is three-colorable. For algebraic noninteger parameters, four colors suffice, and three suffice when the primitive integer minimal polynomial has leading coefficient at least three. We conjecture that three colors suffice for every algebraic noninteger direction parameter and that four suffice for every direction parameter.

==> tikz-code/character-rounding.tex <==
\begin{tikzpicture}[
    line cap=round,
    line join=round,
    font=\small,
    rounding tick/.style={draw=black!45,line width=0.45pt},
    graph edge/.style={draw=black,line width=0.55pt}
]
    \definecolor{googleRed}{HTML}{EA4335}
    \definecolor{googleBlue}{HTML}{4285F4}
    \definecolor{googleGreen}{HTML}{34A853}
    \definecolor{googleYellow}{HTML}{FBBC05}

    \def\circleradius{1.40}
    \def\targetx{7.20}

    % Match the color-interval arcs in ck-circular-color.tex.
    % Both circles use [0,2/7), [2/7,4/7), [4/7,6/7), [6/7,1).
    % On the source these are the pullbacks of the target color classes.
    % All circle coordinates increase counterclockwise from zero at the top.
    \foreach \centerx in {0,\targetx} {
        \begin{scope}[shift={(\centerx,0)}]
            \foreach \start/\stop/\bandcolor in {
                0/2/googleRed,2/4/googleBlue,
                4/6/googleGreen,6/7/googleYellow%
            } {
                \pgfmathsetmacro{\arcstart}{90+360*\start/7}
                \pgfmathsetmacro{\arcend}{90+360*\stop/7}
                \draw[\bandcolor!35,line width=8pt,line cap=butt]
                    (\arcstart:\circleradius)
                    arc[start angle=\arcstart,end angle=\arcend,
                        radius=\circleradius];
            }
        \end{scope}
    }
    % Small ticks mark the seven half-open rounding intervals.
    \foreach \j in {0,...,6} {
        \pgfmathsetmacro{\cutangle}{90+360*\j/7}
        \draw[rounding tick] (\cutangle:1.31) -- (\cutangle:1.49);
    }
    \node at (0,2.26) {$K_{10/3}$};

    % The ten points induce K_{10/3}: separation at least 2/7 is
    % equivalent here to cyclic index distance at least three.
    % Draw all 25 edges with the same dark style.
    % Their rounded images are 0,0,1,2,2,3,4,4,5,6.
    \foreach \j in {0,...,9} {
        \pgfmathsetmacro{\pointangle}{90+360*\j/10}
        \coordinate (source\j) at (\pointangle:\circleradius);
    }
    \foreach \i in {0,...,9} {
        \foreach \j in {0,...,9} {
            \ifnum\i<\j\relax
                \pgfmathtruncatemacro{\difference}{\j-\i}
                \ifnum\difference>2\relax
                    \ifnum\difference<8\relax
                        \draw[graph edge] (source\i) -- (source\j);
                    \fi
                \fi
            \fi
        }
    }
    % Pull back the target coloring 0011223 to obtain 0001112223.
    \foreach \j in {0,...,9} {
        \pgfmathtruncatemacro{\residue}{floor(7*\j/10)}
        \pgfmathtruncatemacro{\colorindex}{floor(\residue/2)}
        \ifcase\colorindex\relax
            \def\pointcolor{googleRed}
        \or
            \def\pointcolor{googleBlue}
        \or
            \def\pointcolor{googleGreen}
        \or
            \def\pointcolor{googleYellow}
        \fi
        \filldraw[fill=\pointcolor,draw=white,line width=0.55pt]
            (source\j) circle[radius=3.2pt];
        \pgfmathsetmacro{\pointangle}{90+360*\j/10}
        \node[font=\scriptsize,text=black!80]
            at (\pointangle:1.82) {$\j/10$};
    }
    \node[font=\footnotesize] at (0,-2.20) {separation $3/10$};

    % Rounding is a graph homomorphism, but generally not additive.
    \pgfmathsetmacro{\arrowend}{\targetx-2.15}
    \pgfmathsetmacro{\arrowmid}{(2.18+\arrowend)/2}
    \draw[->,black!70,line width=0.65pt]
        (2.18,0) -- (\arrowend,0)
        node[midway,above=6pt] {$t\mapsto\lfloor7t\rfloor$};
    \node[font=\footnotesize,text=black!65] at (\arrowmid,-0.40)
        {$3/10\geq2/7$};

    % Compact color-interval legend beneath the map, as in the CK figure.
    \begin{scope}[shift={(\arrowmid,-1.03)}]
        \foreach \row/\bandcolor/\interval in {
            0/googleRed/{[0,2/7)},
            1/googleBlue/{[2/7,4/7)},
            2/googleGreen/{[4/7,6/7)},
            3/googleYellow/{[6/7,1)}%
        } {
            \pgfmathsetmacro{\legendy}{-0.39*\row}
            \draw[\bandcolor,line width=5pt]
                (-0.93,\legendy) -- (-0.65,\legendy);
            \node[anchor=west,font=\footnotesize] at (-0.49,\legendy)
                {$\interval$};
        }
    \end{scope}

    \begin{scope}[shift={(\targetx,0)}]
        % All 14 edges of K_{7/2}, each drawn once.
        \foreach \j in {0,...,6} {
            \pgfmathsetmacro{\vertexangle}{90+360*\j/7}
            \coordinate (target\j) at (\vertexangle:\circleradius);
        }
        \foreach \j in {0,...,6} {
            \foreach \step in {2,3} {
                \pgfmathtruncatemacro{\neighbor}{mod(\j+\step,7)}
                \draw[graph edge] (target\j) -- (target\neighbor);
            }
        }
        % Consecutive pairs share a color: 0011223.
        \foreach \j in {0,...,6} {
            \pgfmathtruncatemacro{\colorindex}{floor(\j/2)}
            \ifcase\colorindex\relax
                \def\vertexcolor{googleRed}
            \or
                \def\vertexcolor{googleBlue}
            \or
                \def\vertexcolor{googleGreen}
            \or
                \def\vertexcolor{googleYellow}
            \fi
            \filldraw[fill=\vertexcolor,draw=white,line width=0.55pt]
                (target\j) circle[radius=3.2pt];
            \pgfmathsetmacro{\vertexangle}{90+360*\j/7}
            \node at (\vertexangle:1.68) {$\j$};
        }
        \node at (0,2.26) {$K_{7/2}$};
        \node[font=\footnotesize] at (0,-2.20) {separation $2/7$};
    \end{scope}
\end{tikzpicture}

==> tikz-code/ck-circular-color.tex <==
\begin{tikzpicture}[
	scale=1.05,
	line cap=round,
	line join=round,
	edge label/.style={
		font=\scriptsize,
		fill=white,
		inner sep=2pt
	},
	vertex label/.style={
		font=\scriptsize,
		fill=white,
		inner sep=1.5pt
	}
]
	\definecolor{googleRed}{HTML}{EA4335}
	\definecolor{googleBlue}{HTML}{4285F4}
	\definecolor{googleGreen}{HTML}{34A853}

	\pgfmathsetmacro{\ay}{sqrt(39)/8}
	\pgfmathsetmacro{\aay}{5*sqrt(39)/32}

	% LEFT PANEL: thirteen-step triangular walk.
	% Four steps 1, five steps -alpha, four steps alpha^2.
	\foreach \j in {0,...,4} {
		\coordinate (V\j) at (\j,0);
	}
	\foreach \j in {5,...,9} {
		\coordinate (V\j) at
			({4-(\j-4)*5/8},{-(\j-4)*\ay});
	}
	\foreach \j in {10,...,12} {
		\coordinate (V\j) at
			({7/8-(\j-9)*7/32},{-5*\ay+(\j-9)*\aay});
	}
	\coordinate (V13) at (V0);

	% Monomial labels lie outside the triangle.
	\foreach \j in {0,...,3} {
		\pgfmathtruncatemacro{\nextvertex}{\j+1}
		\draw[thick] (V\j) -- (V\nextvertex)
			node[midway,above=5pt,edge label] {$1$};
	}
	\foreach \j in {4,...,8} {
		\pgfmathtruncatemacro{\nextvertex}{\j+1}
		\draw[thick] (V\j) -- (V\nextvertex)
			node[midway,right=4pt,edge label] {$-\alpha$};
	}
	\foreach \j in {9,...,12} {
		\pgfmathtruncatemacro{\nextvertex}{\j+1}
		\draw[thick] (V\j) -- (V\nextvertex)
			node[midway,left=4pt,edge label] {$\alpha^2$};
	}

	% Label vertices by their character values.
	% Interior vertex labels are placed inside the triangle.
	\foreach \j in {0,...,12} {
		\pgfmathtruncatemacro{\residue}{mod(6*\j,13)}

		\ifnum\residue<6\relax
			\def\pointcolor{googleRed}
		\else
			\ifnum\residue<12\relax
				\def\pointcolor{googleBlue}
			\else
				\def\pointcolor{googleGreen}
			\fi
		\fi

		\filldraw[
			fill=\pointcolor,
			draw=white,
			line width=0.5pt
		] (V\j) circle[radius=2.5pt];

		\ifnum\j=0\relax
			\node[vertex label,above left=4pt] at (V\j) {$0$};
		\else
			\ifnum\j=4\relax
				\node[vertex label,above right=4pt] at (V\j)
					{$\frac{\residue}{13}$};
			\else
				\ifnum\j=9\relax
					\node[vertex label,below=5pt] at (V\j)
						{$\frac{\residue}{13}$};
				\else
					\ifnum\j<4\relax
						\node[vertex label,below=6pt] at (V\j)
							{$\frac{\residue}{13}$};
					\else
						\ifnum\j<9\relax
							\node[vertex label,right=4pt] at (V\j)
								{$\frac{\residue}{13}$};
						\else
							\node[vertex label,right=4pt] at (V\j)
								{$\frac{\residue}{13}$};
						\fi
					\fi
				\fi
			\fi
		\fi
	}

	% Map between panels.
	\draw[->,thick] (4.75,-1.8) -- (5.55,-1.8)
		node[midway,above=4pt] {$\psi$};

	% RIGHT PANEL: normalized circle R/Z.
	\begin{scope}[shift={(8,-1.8)}]
		\def\circleradius{1.75}
		\def\labelradius{2.12}
		\pgfmathsetmacro{\redend}{90+360*6/13}
		\pgfmathsetmacro{\blueend}{90+360*12/13}

		% Color intervals, increasing counterclockwise from the top.
		\draw[googleRed!35,line width=8pt]
			(90:\circleradius)
			arc[start angle=90,end angle=\redend,radius=\circleradius];
		\draw[googleBlue!35,line width=8pt]
			(\redend:\circleradius)
			arc[start angle=\redend,end angle=\blueend,radius=\circleradius];
		\draw[googleGreen!40,line width=8pt]
			(\blueend:\circleradius)
			arc[start angle=\blueend,end angle=450,radius=\circleradius];

		% Thirteen equally spaced character values.
		\foreach \k in {0,...,12} {
			\pgfmathsetmacro{\pointangle}{90+360*\k/13}
			\coordinate (C\k) at (\pointangle:\circleradius);
		}

		% Connect points in the order of the triangular walk.
		\foreach \j in {0,...,12} {
			\pgfmathtruncatemacro{\fromresidue}{mod(6*\j,13)}
			\pgfmathtruncatemacro{\toresidue}{mod(6*(\j+1),13)}
			\draw[gray!60,thin] (C\fromresidue) -- (C\toresidue);
		}

		% Highlight the image of the first step.
		\draw[->,thick] (C0) -- (C6);

		% Colored points and matching fractional labels.
		\foreach \k in {0,...,12} {
			\pgfmathsetmacro{\pointangle}{90+360*\k/13}

			\ifnum\k<6\relax
				\def\pointcolor{googleRed}
			\else
				\ifnum\k<12\relax
					\def\pointcolor{googleBlue}
				\else
					\def\pointcolor{googleGreen}
				\fi
			\fi

			\filldraw[
				fill=\pointcolor,
				draw=white,
				line width=0.5pt
			] (C\k) circle[radius=2.5pt];

			\ifnum\k=0\relax
				\node[vertex label] at (\pointangle:\labelradius) {$0$};
			\else
				\node[vertex label] at (\pointangle:\labelradius)
					{$\frac{\k}{13}$};
			\fi
		}
	\end{scope}

	% Color-interval legend.
	\begin{scope}[shift={(0.1,-4.7)}]
		\draw[googleRed,line width=5pt] (0,0) -- (0.35,0);
		\node[right,font=\small] at (0.5,0)
			{$[0,6/13)$};

		\draw[googleBlue,line width=5pt] (3.2,0) -- (3.55,0);
		\node[right,font=\small] at (3.7,0)
			{$[6/13,12/13)$};

		\draw[googleGreen,line width=5pt] (6.9,0) -- (7.25,0);
		\node[right,font=\small] at (7.4,0)
			{$[12/13,1)$};
	\end{scope}
\end{tikzpicture}

==> tikz-code/ck-three-color.tex <==
\begin{tikzpicture}[
	scale=1.4,
	line cap=round,
	line join=round,
	step label/.style={
		font=\scriptsize,
		fill=white,
		inner sep=1pt
	}
]
	\definecolor{googleRed}{HTML}{EA4335}
	\definecolor{googleBlue}{HTML}{4285F4}
	\definecolor{googleGreen}{HTML}{34A853}

	\pgfmathsetmacro{\ay}{sqrt(39)/8}
	\pgfmathsetmacro{\aay}{5*sqrt(39)/32}

	% Solid path: -alpha^2, 1, 1, alpha, 1, 1.
	% Its polynomial is p(x)=4+x-x^2.
	\coordinate (P0) at (0,0);
	\coordinate (P1) at (0.21875,-\aay);
	\coordinate (P2) at (1.21875,-\aay);
	\coordinate (P3) at (2.21875,-\aay);
	\coordinate (P4) at (2.84375,{\ay-\aay});
	\coordinate (P5) at (3.84375,{\ay-\aay});
	\coordinate (P6) at (4.84375,{\ay-\aay});

	% Label positions: 0 above, 1 below, 2 left, 3 right.
	\foreach \i/\steptext/\labelcode in {
		1/-\alpha^2/2,
		2/1/1,
		3/1/1,
		4/\alpha/1,
		5/1/1,
		6/1/1%
	} {
		\pgfmathtruncatemacro{\previous}{\i-1}
		\ifcase\labelcode\relax
			\tikzset{edge position/.style={above=3pt}}
		\or
			\tikzset{edge position/.style={below=3pt}}
		\or
			\tikzset{edge position/.style={left=3pt}}
		\or
			\tikzset{edge position/.style={right=3pt}}
		\fi
		\ifnum\i=4\relax
			\tikzset{edge position/.style={below=3pt,xshift=5pt}}
		\fi
		\draw[thick] (P\previous) -- (P\i)
			node[midway,step label,edge position] {$\steptext$};
	}

	% Dashed path: polynomial q(x)=6x-5x^2.
	\coordinate (Q0) at (0,0);
	\coordinate (Q1) at (0.625,\ay);
	\coordinate (Q2) at (0.84375,{\ay-\aay});
	\coordinate (Q3) at (1.46875,{2*\ay-\aay});
	\coordinate (Q4) at (2.09375,{3*\ay-\aay});
	\coordinate (Q5) at (2.3125,{3*\ay-2*\aay});
	\coordinate (Q6) at (2.9375,{4*\ay-2*\aay});
	\coordinate (Q7) at (3.15625,{4*\ay-3*\aay});
	\coordinate (Q8) at (3.78125,{5*\ay-3*\aay});
	\coordinate (Q9) at (4,{5*\ay-4*\aay});
	\coordinate (Q10) at (4.625,{6*\ay-4*\aay});
	\coordinate (Q11) at (P6);

	\foreach \i/\steptext/\labelcode in {
		1/\alpha/0,
		2/-\alpha^2/2,
		3/\alpha/0,
		4/\alpha/0,
		5/-\alpha^2/3,
		6/\alpha/0,
		7/-\alpha^2/3,
		8/\alpha/0,
		9/-\alpha^2/3,
		10/\alpha/0,
		11/-\alpha^2/3%
	} {
		\pgfmathtruncatemacro{\previous}{\i-1}
		\ifcase\labelcode\relax
			\tikzset{edge position/.style={above=5pt}}
		\or
			\tikzset{edge position/.style={below=5pt}}
		\or
			\tikzset{edge position/.style={left=5pt}}
		\or
			\tikzset{edge position/.style={right=5pt}}
		\fi
		\ifnum\labelcode>1\relax
			\tikzset{edge position/.style={right=-20pt,yshift=-5pt}}
		\fi
		\draw[thick,dashed] (Q\previous) -- (Q\i)
			node[midway,step label,edge position] {$\steptext$};
	}

	% Color 0: Google red.
	\foreach \vertexname in {P0,P2,P5,Q2} {
		\filldraw[
			fill=googleRed,
			draw=white,
			line width=0.5pt
		] (\vertexname) circle[radius=2.5pt];
	}

	% Color 1: Google blue.
	\foreach \vertexname in {P3,P6,Q1,Q3,Q5,Q7,Q9} {
		\filldraw[
			fill=googleBlue,
			draw=white,
			line width=0.5pt
		] (\vertexname) circle[radius=2.5pt];
	}

	% Color 2: Google green.
	\foreach \vertexname in {P1,P4,Q4,Q6,Q8,Q10} {
		\filldraw[
			fill=googleGreen,
			draw=white,
			line width=0.5pt
		] (\vertexname) circle[radius=2.5pt];
	}

	\node[left=4pt] at (P0) {$0$};
	\node[below=10pt] at (P6) {$p(\alpha)=q(\alpha)$};

	% Smaller boxed legend on the right.
	\begin{scope}[
		shift={(5.7,-0.75)},
		scale=0.5,
		transform shape
	]
		\draw[rounded corners=3pt] (0,0) rectangle (4.1,2.7);

		\fill[googleRed] (0.35,2.35) circle[radius=2.5pt];
		\node[right,font=\small] at (0.7,2.35) {color $0$};

		\fill[googleBlue] (0.35,1.9) circle[radius=2.5pt];
		\node[right,font=\small] at (0.7,1.9) {color $1$};

		\fill[googleGreen] (0.35,1.45) circle[radius=2.5pt];
		\node[right,font=\small] at (0.7,1.45) {color $2$};

		\draw[thick] (0.15,0.9) -- (0.6,0.9);
		\node[right,font=\small] at (0.7,0.9)
			{$p(x)=4+x-x^2$};

		\draw[thick,dashed] (0.15,0.35) -- (0.6,0.35);
		\node[right,font=\small] at (0.7,0.35)
			{$q(x)=6x-5x^2$};
	\end{scope}
\end{tikzpicture}


==> tikz-code/eighth-root-coloring.tex <==
\begin{tikzpicture}[
    scale=0.94,
    line cap=round,
    line join=round,
    font=\small,
    quotient edge/.style={draw=black!45,line width=0.35pt},
    target edge/.style={draw=black!75,line width=0.60pt},
    quotient vertex/.style={
        circle,draw=white,line width=0.55pt,
        minimum size=10pt,inner sep=0pt,
        font=\scriptsize,text=black
    }
]
    \definecolor{googleRed}{HTML}{EA4335}
    \definecolor{googleBlue}{HTML}{4285F4}
    \definecolor{googleGreen}{HTML}{34A853}
    \definecolor{googleYellow}{HTML}{FBBC05}

    % LEFT: representatives a+b*[zeta_8], 0 <= a,b <= 6.
    % The quotient relations are 7=0 and zeta_8^2=4*zeta_8-1.
    % Signed root directions are +/-(1,0), +/-(0,1),
    % +/-(1,3), and +/-(3,1), with coordinates read modulo seven.
    % Draw every edge whose indicated representatives stay in the array.
    % Boundary-wrap edges are omitted, but receive the same proper coloring.
    \begin{scope}[x=0.62cm,y=0.62cm]
        \foreach \a in {0,...,6} {
            \foreach \b in {0,...,6} {
                \coordinate (Q\a-\b) at (\a,\b);
            }
        }
        \foreach \a in {0,...,6} {
            \foreach \b in {0,...,6} {
                \foreach \da/\db in {1/0,0/1,1/3,3/1} {
                    \pgfmathtruncatemacro{\nexta}{\a+\da}
                    \pgfmathtruncatemacro{\nextb}{\b+\db}
                    \ifnum\nexta<7\relax
                        \ifnum\nextb<7\relax
                            \draw[quotient edge]
                                (Q\a-\b) -- (Q\nexta-\nextb);
                        \fi
                    \fi
                }
            }
        }

        % Label each vertex by its image h=5a+4b modulo seven.
        % The four color classes are {0,1}, {2,3}, {4,5}, and {6}.
        \foreach \a in {0,...,6} {
            \foreach \b in {0,...,6} {
                \pgfmathtruncatemacro{\residue}{mod(5*\a+4*\b,7)}
                \pgfmathtruncatemacro{\colorindex}{floor(\residue/2)}
                \ifcase\colorindex\relax
                    \def\vertexcolor{googleRed}
                \or
                    \def\vertexcolor{googleBlue}
                \or
                    \def\vertexcolor{googleGreen}
                \or
                    \def\vertexcolor{googleYellow}
                \fi
                \node[quotient vertex,fill=\vertexcolor]
                    at (Q\a-\b) {$\residue$};
            }
        }
    \end{scope}

    % Coordinate directions for the representative array.
    \draw[->,black!60,line width=0.4pt]
        (-0.10,-0.36) -- (0.78,-0.36)
        node[right,font=\scriptsize] {$a$};
    \draw[->,black!60,line width=0.4pt]
        (-0.36,-0.10) -- (-0.36,0.78)
        node[above,font=\scriptsize] {$b$};
    \node at (1.86,-0.78) {$\Gamma_8(f)$};

    % The homomorphism between the panels.
    \draw[->,line width=0.7pt] (4.45,1.86) -- (5.55,1.86)
        node[midway,above=5pt] {$h$};

    % RIGHT: K_{7/2}, with zero at the top and counterclockwise labels.
    \begin{scope}[shift={(8.10,1.86)}]
        \def\circleradius{1.65}
        \def\labelradius{2.00}

        % Color intervals on the circle; no separate legend is needed.
        \foreach \first/\last/\intervalcolor in {
            0/2/googleRed,2/4/googleBlue,
            4/6/googleGreen,6/7/googleYellow%
        } {
            \pgfmathsetmacro{\startangle}{90+360*\first/7}
            \pgfmathsetmacro{\endangle}{90+360*\last/7}
            \draw[\intervalcolor!35,line width=8pt,line cap=butt]
                (\startangle:\circleradius)
                arc[start angle=\startangle,end angle=\endangle,
                    radius=\circleradius];
        }

        \foreach \s in {0,...,6} {
            \pgfmathsetmacro{\angle}{90+360*\s/7}
            \coordinate (C\s) at (\angle:\circleradius);
        }

        % All fourteen edges: each undirected edge appears once.
        \foreach \s in {0,...,6} {
            \foreach \step in {2,3} {
                \pgfmathtruncatemacro{\target}{mod(\s+\step,7)}
                \draw[target edge] (C\s) -- (C\target);
            }
        }

        \foreach \s/\vertexcolor in {
            0/googleRed,1/googleRed,2/googleBlue,3/googleBlue,
            4/googleGreen,5/googleGreen,6/googleYellow%
        } {
            \filldraw[fill=\vertexcolor,draw=white,line width=0.55pt]
                (C\s) circle[radius=4.5pt];
            \pgfmathsetmacro{\angle}{90+360*\s/7}
            \node at (\angle:\labelradius) {$\s$};
        }
    \end{scope}
    \node at (8.10,-0.78) {$K_{7/2}$};
\end{tikzpicture}

==> tikz-code/eisenstein-five-background.tex <==
\begin{tikzpicture}[
    scale=1.0,
    line cap=round,
    line join=round,
    font=\small,
    lattice edge/.style={draw=black!42,line width=0.45pt},
    wrap edge/.style={
        draw=black!25,
        line width=0.40pt
    }
]
    \definecolor{googleRed}{HTML}{EA4335}
    \definecolor{googleBlue}{HTML}{4285F4}
    \definecolor{googleGreen}{HTML}{34A853}
    \definecolor{googleYellow}{HTML}{FBBC05}

    % Representatives i+j*omega, 0 <= i,j <= N=q-1.
    % The three positive directions are (1,0), (0,1), and (1,1).
    % Every wraparound edge is drawn once; crossings are not vertices.
    \def\q{5}
    \pgfmathtruncatemacro{\N}{\q-1}
    \pgfmathtruncatemacro{\lastinterior}{\N-1}

    \begin{scope}[x={(1cm,0cm)},y={(-0.5cm,0.8660254cm)}]
        \foreach \i in {0,...,\N} {
            \foreach \j in {0,...,\N} {
                \coordinate (V\i-\j) at (\i,\j);
            }
        }

        % Curve the wraps in the 1 and omega directions away from
        % the intermediate vertices on their lattice lines.
        \foreach \j in {0,...,\N} {
            \draw[wrap edge]
                (V\N-\j) to[bend left=14] (V0-\j);
        }
        \foreach \i in {0,...,\N} {
            \draw[wrap edge]
                (V\i-\N) to[bend right=14] (V\i-0);
        }

        % These diagonal wrap segments meet no intermediate lattice vertex.
        \foreach \j in {0,...,\lastinterior} {
            \pgfmathtruncatemacro{\nextj}{\j+1}
            \draw[wrap edge] (V\N-\j) -- (V0-\nextj);
        }
        \foreach \i in {0,...,\lastinterior} {
            \pgfmathtruncatemacro{\nexti}{\i+1}
            \draw[wrap edge] (V\i-\N) -- (V\nexti-0);
        }

        % The corner wrap is offset from the main lattice diagonal.
        \def\wrapoffset{0.20}
        \draw[wrap edge]
            (V\N-\N)
            -- ({\N+\wrapoffset/2},{\N-\wrapoffset/2})
            -- ({\wrapoffset/2},{-\wrapoffset/2})
            -- (V0-0);

        % Interior edges in the same three directions.
        \foreach \i in {0,...,\N} {
            \foreach \j in {0,...,\N} {
                \ifnum\i<\N\relax
                    \pgfmathtruncatemacro{\nexti}{\i+1}
                    \draw[lattice edge] (V\i-\j) -- (V\nexti-\j);
                \fi
                \ifnum\j<\N\relax
                    \pgfmathtruncatemacro{\nextj}{\j+1}
                    \draw[lattice edge] (V\i-\j) -- (V\i-\nextj);
                    \ifnum\i<\N\relax
                        \pgfmathtruncatemacro{\nexti}{\i+1}
                        \draw[lattice edge] (V\i-\j) -- (V\nexti-\nextj);
                    \fi
                \fi
            }
        }

        % Exceptional four-coloring: rows j=0,...,4 run from bottom to top.
        \foreach \i/\j/\colorindex in {
            0/0/0, 1/0/1, 2/0/2, 3/0/3, 4/0/2,
            0/1/1, 1/1/2, 2/1/0, 3/1/1, 4/1/0,
            0/2/2, 1/2/0, 2/2/1, 3/2/2, 4/2/3,
            0/3/0, 1/3/1, 2/3/2, 3/3/0, 4/3/1,
            0/4/2, 1/4/3, 2/4/0, 3/4/1, 4/4/3
        } {
                \ifcase\colorindex\relax
                    \def\vertexcolor{googleRed}
                \or
                    \def\vertexcolor{googleBlue}
                \or
                    \def\vertexcolor{googleGreen}
                \or
                    \def\vertexcolor{googleYellow}
                \fi
                \filldraw[fill=\vertexcolor,draw=white,line width=0.55pt]
                    (V\i-\j) circle[radius=3.4pt];
        }
    \end{scope}


    % The table makes every color assignment checkable, including across the boundary.
    \node[anchor=west,inner sep=0pt,font=\small] at (4.7,1.75) {
        \begin{tabular}{@{}c|ccccc@{}}
            $j\backslash i$ & $0$ & $1$ & $2$ & $3$ & $4$ \\ \hline
            $4$ & 2 & 3 & 0 & 1 & 3 \\
            $3$ & 0 & 1 & 2 & 0 & 1 \\
            $2$ & 2 & 0 & 1 & 2 & 3 \\
            $1$ & 1 & 2 & 0 & 1 & 0 \\
            $0$ & 0 & 1 & 2 & 3 & 2 \\
        \end{tabular}
    };
\end{tikzpicture}


==> tikz-code/eisenstein-quotient-background.tex <==
\begin{tikzpicture}[
	scale=1.0,
	line cap=round,
	line join=round,
	vertex label/.style={
		font=\small,
		fill=white,
		inner sep=1.5pt
	}
]
	\definecolor{googleRed}{HTML}{EA4335}
	\definecolor{googleBlue}{HTML}{4285F4}
	\definecolor{googleGreen}{HTML}{34A853}
	\definecolor{googleYellow}{HTML}{FBBC05}

	\pgfmathsetmacro{\height}{sqrt(3)/2}

	% LEFT PANEL: Eisenstein lattice.
	% The vertex (a,b) represents a+b*omega,
	% where omega=-1/2+i*sqrt(3)/2.
	\foreach \a in {-1,...,3} {
		\foreach \b in {-1,...,2} {
			\coordinate (E\a-\b) at
				({\a-\b/2},{\b*\height});
		}
	}

	% Edges in the three undirected lattice directions.
	\foreach \a in {-1,...,3} {
		\foreach \b in {-1,...,2} {
			\ifnum\a<3\relax
				\pgfmathtruncatemacro{\nexta}{\a+1}
				\draw[gray!50,thin]
					(E\a-\b) -- (E\nexta-\b);
			\fi
			\ifnum\b<2\relax
				\pgfmathtruncatemacro{\nextb}{\b+1}
				\draw[gray!50,thin]
					(E\a-\b) -- (E\a-\nextb);
				\ifnum\a<3\relax
					\pgfmathtruncatemacro{\nexta}{\a+1}
					\draw[gray!50,thin]
						(E\a-\b) -- (E\nexta-\nextb);
				\fi
			\fi
		}
	}

	% Lattice edges of K_4
	\draw[very thick] (E0-0) -- (E1-1);
	\draw[very thick] (E0-1) -- (E1-1);
	\draw[very thick] (E0-0) -- (E0-1);
	\draw[very thick] (E0-0) -- (E1-0);
	\draw[very thick] (E1-0) -- (E1-1);
	\draw[very thick,dashed] (E1-0) -- (E2-1);


	% Three-coloring c(a+b*omega)=a+b modulo 3.
	\foreach \a in {-1,...,3} {
		\foreach \b in {-1,...,2} {
			\pgfmathtruncatemacro{\residue}{mod(\a+\b+12,3)}
			\ifcase\residue\relax
				\def\vertexcolor{googleRed}
			\or
				\def\vertexcolor{googleBlue}
			\or
				\def\vertexcolor{googleGreen}
			\fi
			\filldraw[
				fill=\vertexcolor,
				draw=white,
				line width=0.5pt
			] (E\a-\b) circle[radius=3pt];
		}
	}

	% Selected vertex labels.
	\node[vertex label,below left=4pt] at (E0-0) {$0$};
	\node[vertex label,below=5pt] at (E1-0) {$1$};
	\node[vertex label,below right=4pt] at (E2-0) {$2$};
	\node[vertex label,above left=4pt] at (E0-1) {$\omega$};
	\node[vertex label,above=4pt] at (E1-1) {$1+\omega$};

	\node[vertex label,above right=4pt] at (E2-1) {$2+\omega$};

	% Translate by -2: 2+omega and omega are identified.
	\draw[
		->,
		thick,
		shorten <=5pt,
		shorten >=5pt
	] (E2-1) to[bend right=70]
		node[
			midway,
			above=4pt,
			font=\scriptsize,
			fill=white,
			inner sep=2pt
		] {identified modulo $2$}
		(E0-1);

	\node[font=\small] at (0.75,2.3)
		{$\Z[\omega]$};
	\node[font=\small] at (0.75,-1.5)
		{$c(a+b\omega)=a+b\pmod3$};

	% Quotient map between panels.
	\draw[->,thick] (4.15,0.4) -- (5.6,0.4)
		node[midway,above=5pt,font=\small]
			{modulo $2\Z[\omega]$};

	% RIGHT PANEL: K_4 with vertices at the corners of a square.
	\begin{scope}[shift={(7.5,0.4)}]
		\coordinate (Kzero) at (-1,-1);
		\coordinate (Kone) at (1,-1);
		\coordinate (Komega) at (-1,1);
		\coordinate (Ksum) at (1,1);

		% Edges corresponding to steps 1 and omega.
		\draw[thick]
			(Kzero) -- (Kone) -- (Ksum) -- (Komega) -- cycle;

		% The two diagonals correspond to the same unit direction.
		\draw[very thick] (Kzero) -- (Ksum);
		\draw[very thick,dashed] (Kone) -- (Komega);

		\filldraw[
			fill=googleRed,
			draw=white,
			line width=0.5pt
		] (Kzero) circle[radius=3.5pt];

		\filldraw[
			fill=googleBlue,
			draw=white,
			line width=0.5pt
		] (Kone) circle[radius=3.5pt];

		\filldraw[
			fill=googleGreen,
			draw=white,
			line width=0.5pt
		] (Komega) circle[radius=3.5pt];

		\filldraw[
			fill=googleYellow,
			draw=white,
			line width=0.5pt
		] (Ksum) circle[radius=3.5pt];

		\node[vertex label,below left=4pt] at (Kzero) {$0$};
		\node[vertex label,below right=4pt] at (Kone) {$1$};
		\node[vertex label,above left=4pt] at (Komega) {$\omega$};
		\node[vertex label,above right=4pt] at (Ksum) {$1+\omega$};

		\node[font=\small] at (0,1.9)
			{$\Z[\omega]/2\Z[\omega]\cong\mathbb F_4$};
		\node[font=\small] at (0,-1.9)
			{Quotient graph: $K_4$};
	\end{scope}
\end{tikzpicture}


==> tikz-code/eisenstein-seven.tex <==
\begin{tikzpicture}[
    scale=0.90,
    line cap=round,
    line join=round,
    font=\small,
    lattice edge/.style={draw=black!42,line width=0.45pt}
]
    \definecolor{googleRed}{HTML}{EA4335}
    \definecolor{googleBlue}{HTML}{4285F4}
    \definecolor{googleGreen}{HTML}{34A853}
    \definecolor{googleYellow}{HTML}{FBBC05}

    % Representatives i+j*omega, 0 <= i,j <= N=q-1.
    % The three positive directions are (1,0), (0,1), and (1,1).
    % Only the edges inside the displayed patch are drawn.
    % The coloring extends across the omitted wraparound edges modulo seven.
    \def\q{7}
    \pgfmathtruncatemacro{\N}{\q-1}

    \begin{scope}[shift={(1.98cm,0cm)},x={(0.66cm,0cm)},y={(-0.33cm,0.5715768cm)}]
        \foreach \i in {0,...,\N} {
            \foreach \j in {0,...,\N} {
                \coordinate (V\i-\j) at (\i,\j);
            }
        }

        % Interior edges in the same three directions.
        \foreach \i in {0,...,\N} {
            \foreach \j in {0,...,\N} {
                \ifnum\i<\N\relax
                    \pgfmathtruncatemacro{\nexti}{\i+1}
                    \draw[lattice edge] (V\i-\j) -- (V\nexti-\j);
                \fi
                \ifnum\j<\N\relax
                    \pgfmathtruncatemacro{\nextj}{\j+1}
                    \draw[lattice edge] (V\i-\j) -- (V\i-\nextj);
                    \ifnum\i<\N\relax
                        \pgfmathtruncatemacro{\nexti}{\i+1}
                        \draw[lattice edge] (V\i-\j) -- (V\nexti-\nextj);
                    \fi
                \fi
            }
        }

        % h=012|0123; the color depends on i+j modulo seven.
        \foreach \i in {0,...,\N} {
            \foreach \j in {0,...,\N} {
                \pgfmathtruncatemacro{\residue}{mod(\i+\j,7)}
                \pgfmathtruncatemacro{\colorindex}{ifthenelse(\residue==6,3,mod(\residue,3))}
                \ifcase\colorindex\relax
                    \def\vertexcolor{googleRed}
                \or
                    \def\vertexcolor{googleBlue}
                \or
                    \def\vertexcolor{googleGreen}
                \or
                    \def\vertexcolor{googleYellow}
                \fi
                \filldraw[fill=\vertexcolor,draw=white,line width=0.55pt]
                    (V\i-\j) circle[radius=3.4pt];
            }
        }
    \end{scope}

    \node at (2.97,-0.48) {$E_7$};

    % The coordinate-sum homomorphism to the circulant.
    \draw[->,line width=0.65pt] (6.30,1.71473) -- (8.90,1.71473)
        node[midway,above=5pt] {$\sigma_7$}
        node[midway,below=5pt,font=\scriptsize] {$(i,j)\mapsto i+j\pmod7$};

    % C_7(1,2): residues increase counterclockwise, starting with zero at the top.
    \begin{scope}[shift={(11.70,1.71473)}]
        \foreach \s in {0,...,6} {
            \pgfmathsetmacro{\angle}{90+360*\s/7}
            \coordinate (C\s) at (\angle:1.65);
        }

        % Each undirected edge is drawn once: seven steps of each size.
        \foreach \s in {0,...,6} {
            \foreach \step in {1,2} {
                \pgfmathtruncatemacro{\target}{mod(\s+\step,7)}
                \draw[lattice edge] (C\s) -- (C\target);
            }
        }

        % Vertex s has color h_7(s), where h_7=012|0123.
        \foreach \s/\vertexcolor in {
            0/googleRed,1/googleBlue,2/googleGreen,
            3/googleRed,4/googleBlue,5/googleGreen,6/googleYellow%
        } {
            \filldraw[fill=\vertexcolor,draw=white,line width=0.55pt]
                (C\s) circle[radius=4.2pt];
            \pgfmathsetmacro{\angle}{90+360*\s/7}
            \node at (\angle:1.96) {$\s$};
        }
    \end{scope}
    \node at (11.70,-0.48) {$C_7(1,2)$};

\end{tikzpicture}

==> tikz-code/five-trace-evaluations.tex <==
\begin{tikzpicture}[
    x=1.75cm,y=0.56cm,
    line cap=round,line join=round,
    font=\small
]
    \definecolor{googleBlue}{HTML}{4285F4}
    \definecolor{googleGreen}{HTML}{34A853}
    \definecolor{googleRed}{HTML}{EA4335}

    % Axes and exact integer evaluation points.
    \draw[->,black!60,line width=0.5pt] (-2.35,0) -- (2.42,0)
        node[right] {$y$};
    \draw[->,black!60,line width=0.5pt] (0,-3.1) -- (0,5.35)
        node[above] {$F(y)$};
    \foreach \value in {-2,-1,0,1,2} {
        \draw[black!60,line width=0.45pt] (\value,-0.08) -- (\value,0.08);
        \node[below=3pt] at (\value,-0.08) {$\value$};
    }
    \foreach \height in {-2,2,4} {
        \draw[black!60,line width=0.45pt] (-0.035,\height) -- (0.035,\height);
        \node[left=3pt] at (-0.035,\height) {$\height$};
    }
    \foreach \value in {-2,-1,1,2} {
        \draw[black!25,densely dotted] (\value,0) -- (\value,1);
    }

    % Plot the polynomial directly using the existing TikZ installation.
    \draw[googleBlue,line width=1pt]
        plot[domain=-2.08:2.08,samples=201,smooth]
        (\x,{\x*(\x*\x-1)*(\x*\x-4)+1});
    \draw[googleRed!85!black,dashed,line width=0.7pt]
        (-2.28,1) -- (2.28,1)
        node[right,font=\small] {$1$};
    \foreach \value in {-2,-1,0,1,2} {
        \filldraw[fill=googleGreen,draw=white,line width=0.5pt]
            (\value,1) circle[radius=2.8pt];
    }
\end{tikzpicture}


==> tikz-code/hex-coloring.tex <==

\begin{tikzpicture}[line join=round]
    % The color definitions are local to this picture.
    \definecolor{hexcolor0}{HTML}{4285F4}
    \definecolor{hexcolor1}{HTML}{EA4335}
    \definecolor{hexcolor2}{HTML}{FBBC05}
    \definecolor{hexcolor3}{HTML}{34A853}
    \definecolor{hexcolor4}{HTML}{673AB7}
    \definecolor{hexcolor5}{HTML}{FF9800}
    \definecolor{hexcolor6}{HTML}{009688}

    % Dimensions in TikZ's default coordinate units (cm on the page).
    \def\hexradius{0.5}
    \def\hexhalfwidth{5.5}
    \def\hexhalfheight{2}

    % Triangular-lattice centers:
    % (sqrt(3)*s*(q+r/2), 3*s*r/2), with color q+3*r modulo 7.
    % The shortest same-color center displacement has length sqrt(21)*s.
    % With s=0.48, each tile has diameter <1, and distinct same-color
    % tiles have separation >=(sqrt(21)-2)*s>1.
    % Shared boundary points may be assigned to any incident tile.
    \begin{scope}
        \clip (-\hexhalfwidth,-\hexhalfheight)
            rectangle (\hexhalfwidth,\hexhalfheight);
        \foreach \r in {-5,...,5} {
            \foreach \q in {-10,...,10} {
                \pgfmathtruncatemacro{\hexindex}{mod(\q+3*\r+140,7)}
                \pgfmathsetmacro{\hexx}{sqrt(3)*\hexradius*(\q+\r/2)}
                \pgfmathsetmacro{\hexy}{1.5*\hexradius*\r}
                \begin{scope}[shift={(\hexx,\hexy)}]
                    \path[fill=hexcolor\hexindex,
                          draw=black!60, line width=0.3pt]
                        (30:\hexradius)
                        -- (90:\hexradius)
                        -- (150:\hexradius)
                        -- (210:\hexradius)
                        -- (270:\hexradius)
                        -- (330:\hexradius)
                        -- cycle;
                \end{scope}
            }
        }
    \end{scope}

    % Keep the bounding box equal to the visible rectangular window.
    \pgfresetboundingbox
    \path[use as bounding box]
        (-\hexhalfwidth,-\hexhalfheight)
        rectangle (\hexhalfwidth,\hexhalfheight);
\end{tikzpicture}


==> tikz-code/moser.tex <==
\begin{figure}[ht]
    \centering
    \begin{tikzpicture}[scale=2.2,line cap=round,line join=round]
        \definecolor{spindleblue}{HTML}{4285F4}
        \definecolor{spindlered}{HTML}{EA4335}
        \definecolor{spindlegreen}{HTML}{34A853}
        \tikzset{
            spindle vertex/.style={circle,draw=black,inner sep=0pt,minimum size=4.5pt},
            spindle forced/.style={spindle vertex,fill=spindleblue,minimum size=5.5pt}
        }
        \coordinate (u) at (0,0);
        \coordinate (x) at (1,0);
        \coordinate (y) at (0.5,{sqrt(3)/2});
        \coordinate (v) at (1.5,{sqrt(3)/2});
        \coordinate (xp) at ({5/6},{sqrt(11)/6});
        \coordinate (yp) at ({(5-sqrt(33))/12},{(sqrt(11)+5*sqrt(3))/12});
        \coordinate (vp) at ({(15-sqrt(33))/12},{(3*sqrt(11)+5*sqrt(3))/12});

        \draw[thick] (u)--(x)--(v)--(y)--cycle;
        \draw[thick] (x)--(y);
        \draw[thick] (u)--(xp)--(vp)--(yp)--cycle;
        \draw[thick] (xp)--(yp);

        % The direction of the arrow matches the displayed difference in the text.
        \draw[spindlered,very thick,dashed,-{Stealth[length=2mm]},
              shorten <=4pt,shorten >=4pt]
            (v)--node[midway,above,sloped,fill=white,inner sep=1.5pt,
                      text=black,font=\small] {$\alpha^2\beta$} (vp);

        % The colors show a three-coloring of the two diamonds without the linking edge.
        % Rings identify the forced-equal vertices even when printed in grayscale.
        \node[spindle forced,label=below left:{$0$}] at (u) {};
        \node[spindle vertex,fill=spindlered,label=below right:{$1$}] at (x) {};
        \node[spindle vertex,fill=spindlegreen,label=above left:{$\alpha$}] at (y) {};
        \node[spindle forced,label=right:{$1+\alpha$}] at (v) {};
        \node[spindle vertex,fill=spindlered,label=below right:{$\beta^2$}] at (xp) {};
        \node[spindle vertex,fill=spindlegreen,label=left:{$\alpha\beta^2$}] at (yp) {};
        \node[spindle forced,label=above:{$(1+\alpha)\beta^2$}] at (vp) {};
        \foreach \vertex in {u,v,vp} {
            \node[circle,draw=black,inner sep=0pt,minimum size=9pt] at (\vertex) {};
        }
    \end{tikzpicture}
    \caption{The Moser spindle. The colors show a three-coloring of the two diamonds before the dashed edge is added. The three ringed vertices must have the same color in every three-coloring, so the additional edge prevents a three-coloring of the spindle. Its arrow records the difference $\alpha^2\beta$ used in the algebraic description.}
    \label{fig:moser-spindle}
\end{figure}


==> tikz-code/ninth-roots-eisenstein.tex <==
\begin{tikzpicture}[
    line cap=round,
    line join=round,
    font=\small,
    step edge/.style={->,>=stealth,line width=0.9pt,shorten <=2.5pt,shorten >=2.5pt}
]
    \definecolor{googleRed}{HTML}{EA4335}
    \definecolor{googleBlue}{HTML}{4285F4}
    \definecolor{googleGreen}{HTML}{34A853}

    % Each source walk is 0 -> zeta^j -> zeta^j+zeta^(j+3) -> 0.
    % The displayed unit length is 1.8cm; zeta has argument 40 degrees.
    % Edge colors record images under L_9, not a vertex coloring.
    \def\unitlength{1.8}
    \def\labeloffset{0.24}
    \foreach \j/\shiftx/\firststep/\secondstep/\thirdstep in {
        0/0/1/\zeta^3/\zeta^6,
        1/3.1/\zeta/\zeta^4/\zeta^7,
        2/6.5/\zeta^2/\zeta^5/\zeta^8%
    } {
        \begin{scope}[shift={(\shiftx,0)}]
            \pgfmathsetmacro{\angle}{40*\j}
            \coordinate (O\j) at (0,0);
            \coordinate (A\j) at (\angle:\unitlength);
            \coordinate (B\j) at ({\angle+60}:\unitlength);

            \draw[step edge,googleRed] (O\j) -- (A\j);
            \draw[step edge,googleBlue] (A\j) -- (B\j);
            \draw[step edge,googleGreen] (B\j) -- (O\j);

            % Labels lie outside the oriented triangle.
            \node at
                ({0.5*\unitlength*cos(\angle)+\labeloffset*sin(\angle)},
                 {0.5*\unitlength*sin(\angle)-\labeloffset*cos(\angle)})
                {$\firststep$};
            \node at
                ({0.5*\unitlength*(cos(\angle)+cos(\angle+60))+\labeloffset*cos(\angle+30)},
                 {0.5*\unitlength*(sin(\angle)+sin(\angle+60))+\labeloffset*sin(\angle+30)})
                {$\secondstep$};
            \node at
                ({0.5*\unitlength*cos(\angle+60)+\labeloffset*cos(\angle+150)},
                 {0.5*\unitlength*sin(\angle+60)+\labeloffset*sin(\angle+150)})
                {$\thirdstep$};

            \foreach \vertex in {O,A,B} {
                \fill[black!70] (\vertex\j) circle[radius=2pt];
            }
            \node[below left,inner sep=3pt] at (O\j) {$0$};
            \pgfmathsetmacro{\labelx}{0.5*\unitlength*(cos(\angle)+cos(\angle+60))}
            \ifnum\j=0\relax
                \def\labelx{0.9}
            \fi
            \node at (\labelx,-0.62) {$j=\j$};
        \end{scope}
    }

    \draw[->,>=stealth,line width=0.65pt] (7.55,0.85) -- (8.65,0.85)
        node[midway,above=5pt] {$L_9$};

    % All three walks have image 0 -> 1 -> 1+omega -> 0.
    \begin{scope}[shift={(9.3,0)}]
        \coordinate (T0) at (0,0);
        \coordinate (T1) at (\unitlength,0);
        \coordinate (T2) at (60:\unitlength);

        \draw[step edge,googleRed] (T0) -- (T1)
            node[midway,below=5pt] {$1$};
        \draw[step edge,googleBlue] (T1) -- (T2)
            node[midway,above right=3pt] {$\omega$};
        \draw[step edge,googleGreen] (T2) -- (T0)
            node[midway,above left=3pt] {$\omega^2$};

        \foreach \vertex in {T0,T1,T2} {
            \fill[black!70] (\vertex) circle[radius=2pt];
        }
        \node[below left,inner sep=3pt] at (T0) {$0$};
        \node[below right,inner sep=3pt] at (T1) {$1$};
        \node[above,inner sep=3pt] at (T2) {$1+\omega$};
    \end{scope}
\end{tikzpicture}


==> tikz-code/period-eight-comparison.tex <==
\begin{tikzpicture}[
    x=0.46cm,y=4cm,
    line cap=round,line join=round,
    font=\small,
    interval boundary/.style={draw=googleBlue!75!black,densely dashed,line width=0.5pt}
]
    \definecolor{googleBlue}{HTML}{4285F4}
    \definecolor{googleGreen}{HTML}{34A853}
    \definecolor{googleRed}{HTML}{EA4335}

    % Both panels have identical axes and the same middle-third band.
    \foreach \offset/\normvalue in {0/31,11.5/7} {
        \begin{scope}[shift={(\offset,0)}]
            \fill[googleBlue!10] (-0.35,{1/3}) rectangle (7.55,{2/3});
            \draw[interval boundary] (-0.35,{1/3}) -- (7.55,{1/3});
            \draw[interval boundary] (-0.35,{2/3}) -- (7.55,{2/3});
            \draw[->,black!70] (-0.35,0) -- (8.0,0) node[right] {$n$};
            \draw[->,black!70] (-0.35,0) -- (-0.35,1.09) node[above] {$u_n$};
            \foreach \height/\ticklabel in {0/0,{1/3}/{\frac13},{2/3}/{\frac23},1/1} {
                \draw[black!70] (-0.46,\height) -- (-0.24,\height);
                \node[left=3pt,font=\scriptsize] at (-0.46,\height) {$\ticklabel$};
            }
            \foreach \n in {0,...,7} {
                \draw[black!70] (\n,0) -- (\n,-0.014);
                \node[below=3pt,font=\scriptsize] at (\n,0) {$\n$};
            }
            \ifnum\normvalue=31\relax
                \node[align=center] at (3.5,1.27) {Leading coefficient two\\$D_8=31$};
                \def\denominator{31}
                \def\values{0/19,1/16,2/16,3/19,4/12,5/15,6/15,7/12}
                \node[font=\scriptsize] at (3.5,-0.23) {Separation $12/31$};
            \else
                \node[align=center] at (3.5,1.27) {Monic\\$D_8=7$};
                \def\denominator{7}
                \def\values{0/2,1/2,2/4,3/3,4/5,5/5,6/3,7/4}
                \node[font=\scriptsize] at (3.5,-0.23) {Separation $2/7$};
            \fi
            \foreach \n/\numerator in \values {
                \coordinate (V\normvalue-\n) at (\n,{\numerator/\denominator});
                \draw[black!20,densely dotted] (\n,0) -- (V\normvalue-\n);
                \pgfmathtruncatemacro{\outside}{(3*\numerator<\denominator)||(3*\numerator>2*\denominator)}
                \ifnum\outside=1\relax
                    \def\pointcolor{googleRed}
                \else
                    \def\pointcolor{googleGreen}
                \fi
                \filldraw[fill=\pointcolor,draw=white,line width=0.5pt]
                    (V\normvalue-\n) circle[radius=2.5pt];
            }
        \end{scope}
    }
\end{tikzpicture}


==> tikz-code/semiminimal-extension.tex <==
\begin{tikzpicture}[
    line cap=round,
    line join=round,
    font=\small,
    candidate label/.style={font=\scriptsize,inner sep=1pt},
    boundary tick/.style={draw=googleBlue!80!black,line width=0.65pt}
]
    \definecolor{googleBlue}{HTML}{4285F4}
    \definecolor{googleGreen}{HTML}{34A853}

    \def\circleradius{1.40}
    \def\labelradius{1.78}
    \def\secondx{5.20}
    \pgfmathsetmacro{\arcstart}{90+360*3/7}
    \pgfmathsetmacro{\arcend}{90+360*4/7}

    % Values increase counterclockwise from zero at the top.
    % The blue band is the closed admissible arc [3/7,4/7].
    \foreach \centerx in {0,\secondx} {
        \begin{scope}[shift={(\centerx,0)}]
            \draw[googleBlue!30,line width=7pt,line cap=butt]
                (\arcstart:\circleradius)
                arc[start angle=\arcstart,end angle=\arcend,
                    radius=\circleradius];
            \draw[black!45,line width=0.5pt]
                (0,0) circle[radius=\circleradius];
            \foreach \endpoint in {\arcstart,\arcend} {
                \draw[boundary tick]
                    (\endpoint:1.31) -- (\endpoint:1.49);
            }
        \end{scope}
    }

    % First extension: seven solutions j/7.
    % Both endpoints are admissible; choose 3/7.
    \node at (0,2.18) {$\psi(\alpha^2)$};
    \foreach \j in {0,...,6} {
        \pgfmathsetmacro{\candidateangle}{90+360*\j/7}
        \coordinate (L\j) at (\candidateangle:\circleradius);
        \ifnum\j=3\relax
            \filldraw[fill=googleGreen,draw=white,line width=0.5pt]
                (L\j) circle[radius=3.1pt];
        \else
            \ifnum\j=4\relax
                \filldraw[fill=white,draw=googleGreen,line width=1pt]
                    (L\j) circle[radius=3.1pt];
            \else
                \filldraw[fill=black!75,draw=white,line width=0.4pt]
                    (L\j) circle[radius=2.4pt];
            \fi
        \fi
        \ifnum\j=0\relax
            \node[candidate label] at (\candidateangle:\labelradius) {$0$};
        \else
            \node[candidate label] at (\candidateangle:\labelradius)
                {$\j/7$};
        \fi
    }

    % Second extension: seven solutions (13+14j)/98.
    % Only 55/98 lies in the admissible arc.
    \begin{scope}[shift={(\secondx,0)}]
        \node at (0,2.18) {$\psi(\alpha^3)$};
        \draw[black!50,line width=0.5pt] (90:1.34) -- (90:1.46);
        \node[candidate label,text=black!65] at (90:1.15) {$0$};
        \foreach \j/\numerator in {0/13,1/27,2/41,3/55,4/69,5/83,6/97} {
            \pgfmathsetmacro{\candidateangle}{90+360*(\numerator/98)}
            \coordinate (R\j) at (\candidateangle:\circleradius);
            \ifnum\j=3\relax
                \filldraw[fill=googleGreen,draw=white,line width=0.5pt]
                    (R\j) circle[radius=3.1pt];
            \else
                \filldraw[fill=black!75,draw=white,line width=0.4pt]
                    (R\j) circle[radius=2.4pt];
            \fi
            % Give the two nearly horizontal labels extra clearance.
            \def\candidatelabelradius{\labelradius}
            \ifnum\j=1\relax\def\candidatelabelradius{2.05}\fi
            \ifnum\j=4\relax\def\candidatelabelradius{2.05}\fi
            \node[candidate label] at (\candidateangle:\candidatelabelradius)
                {$\numerator/98$};
        }
    \end{scope}
\end{tikzpicture}

==> tikz-code/sextic-roots-noncyclotomic.tex <==
\begin{tikzpicture}[line cap=round,line join=round,font=\small]
    \definecolor{googleBlue}{HTML}{4285F4}
    \definecolor{googleGreen}{HTML}{34A853}
    \definecolor{googleRed}{HTML}{EA4335}

    % TOP: real trace roots, with (-2,2) marked as the unit-circle range.
    \begin{scope}[x=1.65cm,y=1cm,shift={(0,4.05)}]
        \draw[black!13,line width=9pt,line cap=butt] (-2,0) -- (2,0);
        \draw[->,black!65] (-2.45,0) -- (2.65,0) node[right] {$y$};
        \foreach \x in {-2,0,2} {
            \draw[black!65] (\x,-0.07) -- (\x,0.07);
            \node[below=5pt,font=\scriptsize] at (\x,0) {$\x$};
        }
        \foreach \x/\name/\pointcolor in {-1.8608058531/1/googleBlue,-0.2541016884/2/googleGreen,2.1149075415/3/googleRed} {
            \filldraw[fill=\pointcolor,draw=white,line width=0.5pt] (\x,0) circle[radius=3pt];
            \node[above=6pt] at (\x,0) {$y_{\name}$};
        }
        \node at (0,0.83) {Roots of $F_0(y)$};
    \end{scope}

    \draw[->,thick,black!65] (0,3.33) -- (0,2.57)
        node[midway,right=7pt] {$x^2-yx+1=0$};

    % BOTTOM: the corresponding reciprocal pairs in the complex plane.
    \begin{scope}[x=1.45cm,y=1.45cm]
        \draw[->,black!65] (-1.6,0) -- (1.85,0) node[right] {$\operatorname{Re}x$};
        \draw[->,black!65] (0,-1.28) -- (0,1.3) node[above] {$\operatorname{Im}x$};
        \draw[dotted,thick,black!50] (0,0) circle[radius=1];
        \node[below left,font=\scriptsize] at (0,0) {$0$};
        \foreach \sign in {-1,1} {
            \filldraw[fill=googleBlue,draw=white,line width=0.5pt]
                (-0.9304029266,{\sign*0.3665383940}) circle[radius=3pt];
            \filldraw[fill=googleGreen,draw=white,line width=0.5pt]
                (-0.1270508442,{\sign*0.9918962058}) circle[radius=3pt];
        }
        \node[above left,font=\scriptsize] at (-0.9304029266,0.3665383940) {$\beta$};
        \node[below left,font=\scriptsize] at (-0.9304029266,-0.3665383940) {$\overline\beta$};
        \node[above left,font=\scriptsize] at (-0.1270508442,0.9918962058) {$\alpha$};
        \node[below left,font=\scriptsize] at (-0.1270508442,-0.9918962058) {$\overline\alpha$};
        \foreach \x/\name in {0.7136391735/{1/\gamma},1.4012683679/\gamma} {
            \filldraw[fill=googleRed,draw=white,line width=0.5pt] (\x,0) circle[radius=3pt];
            \node[above=5pt,font=\scriptsize] at (\x,0) {$\name$};
        }
    \end{scope}

    % Explicit pair names make the correspondence readable without color alone.
    \node[anchor=west,font=\scriptsize,align=left] at (2.55,1.06)
        {$y_1=\beta+\overline\beta$\\[4pt]
         $y_2=\alpha+\overline\alpha$\\[4pt]
         $y_3=\gamma+1/\gamma$};
\end{tikzpicture}


==> tikz-code/sextic-witness-noncyclotomic.tex <==
\begin{tikzpicture}[x=2.15cm,y=2.15cm,line cap=round,line join=round,
    graph edge/.style={draw=black!45,line width=0.5pt},
    index label/.style={font=\scriptsize,fill=white,inner sep=0.7pt}]
    \definecolor{googleRed}{HTML}{EA4335}
    \definecolor{googleBlue}{HTML}{4285F4}
    \definecolor{googleGreen}{HTML}{34A853}
    \definecolor{googleYellow}{HTML}{FBBC05}
    % These are the tabulated vertices themselves, without the old extra rotation.
    % The chosen alpha has positive imaginary part and trace in (-1,0).
    % All edge and coloring checks use the exact CSV coefficients.
    \coordinate (v0) at (0.0000000000,0.0000000000); % [0, 0, 0, 0, 0, 0]
    \coordinate (v1) at (0.6511313015,0.3638575539); % [0, 0, 0, 1, 1, 1]
    \coordinate (v2) at (-0.9677161660,-0.2520425006); % [0, 0, 1, 0, 0, 0]
    \coordinate (v3) at (-0.5947670102,-1.1798942814); % [0, 0, 1, 1, 0, 0]
    \coordinate (v4) at (-0.1270508442,0.9918962058); % [0, 1, 0, 0, 0, 0]
    \coordinate (v5) at (0.1270508442,-0.4878112046); % [1, 0, 0, 0, -1, 0]
    \coordinate (v6) at (1.0000000000,0.0000000000); % [1, 0, 0, 0, 0, 0]
    \coordinate (v7) at (-0.0563642913,-0.6636706829); % [1, 1, 0, -1, -2, -2]
    \coordinate (v8) at (-0.6511313015,0.1402274472); % [1, 1, 0, -1, -2, -1]
    \coordinate (v9) at (0.2218178544,0.6280386518); % [1, 1, 0, -1, -1, -1]
    \coordinate (v10) at (0.3165848645,-1.5915224637); % [1, 1, 0, 0, -2, -2]
    \coordinate (v11) at (0.6654535631,0.0284123938); % [2, 1, -1, -2, -3, -2]
    \coordinate (v12) at (0.9436357087,1.3201217286); % [2, 1, -1, -2, -2, -1]
    \coordinate (v13) at (1.0384027189,-0.8994393870); % [2, 1, -1, -1, -3, -2]
    \coordinate (v14) at (-0.3022626029,-0.2236301067); % [2, 1, 0, -2, -3, -2]
    \coordinate (v15) at (0.1654535631,1.9481603804); % [2, 2, -1, -3, -3, -2]
    \coordinate (v16) at (0.2602205732,-0.2714007351); % [2, 2, -1, -2, -4, -3]
    \coordinate (v17) at (-0.3345464369,0.5324973950); % [2, 2, -1, -2, -4, -2]
    \coordinate (v18) at (1.1331697290,0.2164104695); % [2, 2, -1, -2, -3, -3]
    \coordinate (v19) at (0.5384027189,1.0203085996); % [2, 2, -1, -2, -3, -2]
    \coordinate (v20) at (0.4195552514,0.4684529700); % [3, 1, -1, -3, -4, -2]
    \coordinate (v21) at (-0.3586268942,1.0964916219); % [3, 2, -1, -4, -5, -3]
    \coordinate (v22) at (0.6090892718,-0.6352582891); % [3, 2, -1, -3, -5, -4]
    \coordinate (v23) at (0.0143222616,0.1686398410); % [3, 2, -1, -3, -5, -3]
    % Crossings without dots are not vertices.
    \draw[graph edge] (v0) -- (v2); % +alpha^2
    \draw[graph edge] (v0) -- (v4); % +alpha^1
    \draw[graph edge] (v0) -- (v6); % +alpha^0
    \draw[graph edge] (v1) -- (v4); % -alpha^7
    \draw[graph edge] (v1) -- (v5); % -alpha^8
    \draw[graph edge] (v1) -- (v12); % -alpha^10
    \draw[graph edge] (v1) -- (v17); % -alpha^11
    \draw[graph edge] (v1) -- (v22); % -alpha^12
    \draw[graph edge] (v2) -- (v3); % +alpha^3
    \draw[graph edge] (v2) -- (v7); % -alpha^9
    \draw[graph edge] (v3) -- (v5); % -alpha^6
    \draw[graph edge] (v3) -- (v10); % -alpha^9
    \draw[graph edge] (v3) -- (v14); % -alpha^10
    \draw[graph edge] (v4) -- (v8); % -alpha^8
    \draw[graph edge] (v4) -- (v15); % -alpha^10
    \draw[graph edge] (v5) -- (v6); % +alpha^4
    \draw[graph edge] (v5) -- (v8); % -alpha^7
    \draw[graph edge] (v5) -- (v13); % -alpha^9
    \draw[graph edge] (v5) -- (v20); % -alpha^10
    \draw[graph edge] (v6) -- (v9); % -alpha^7
    \draw[graph edge] (v6) -- (v23); % -alpha^11
    \draw[graph edge] (v7) -- (v8); % +alpha^5
    \draw[graph edge] (v7) -- (v10); % +alpha^3
    \draw[graph edge] (v7) -- (v11); % -alpha^6
    \draw[graph edge] (v8) -- (v9); % +alpha^4
    \draw[graph edge] (v8) -- (v16); % -alpha^9
    \draw[graph edge] (v8) -- (v21); % -alpha^10
    \draw[graph edge] (v9) -- (v12); % -alpha^6
    \draw[graph edge] (v9) -- (v14); % -alpha^8
    \draw[graph edge] (v9) -- (v18); % -alpha^9
    \draw[graph edge] (v10) -- (v13); % -alpha^6
    \draw[graph edge] (v10) -- (v22); % -alpha^10
    \draw[graph edge] (v11) -- (v13); % +alpha^3
    \draw[graph edge] (v11) -- (v14); % +alpha^2
    \draw[graph edge] (v11) -- (v19); % +alpha^1
    \draw[graph edge] (v12) -- (v15); % -alpha^7
    \draw[graph edge] (v12) -- (v20); % -alpha^8
    \draw[graph edge] (v13) -- (v16); % -alpha^7
    \draw[graph edge] (v14) -- (v20); % -alpha^6
    \draw[graph edge] (v14) -- (v22); % -alpha^9
    \draw[graph edge] (v15) -- (v19); % +alpha^3
    \draw[graph edge] (v15) -- (v21); % -alpha^8
    \draw[graph edge] (v16) -- (v17); % +alpha^5
    \draw[graph edge] (v16) -- (v18); % +alpha^4
    \draw[graph edge] (v17) -- (v19); % +alpha^4
    \draw[graph edge] (v18) -- (v19); % +alpha^5
    \draw[graph edge] (v18) -- (v22); % -alpha^8
    \draw[graph edge] (v19) -- (v23); % -alpha^8
    \draw[graph edge] (v20) -- (v21); % -alpha^7
    \draw[graph edge] (v21) -- (v23); % +alpha^3
    \draw[graph edge] (v22) -- (v23); % +alpha^5
    \filldraw[fill=googleRed,draw=black!80,line width=0.4pt] (v0) circle[radius=2.8pt]; % ell=0
    \filldraw[fill=googleYellow,draw=black!80,line width=0.4pt] (v1) circle[radius=2.8pt]; % ell=6
    \filldraw[fill=googleGreen,draw=black!80,line width=0.4pt] (v2) circle[radius=2.8pt]; % ell=4
    \filldraw[fill=googleRed,draw=black!80,line width=0.4pt] (v3) circle[radius=2.8pt]; % ell=0
    \filldraw[fill=googleBlue,draw=black!80,line width=0.4pt] (v4) circle[radius=2.8pt]; % ell=2
    \filldraw[fill=googleGreen,draw=black!80,line width=0.4pt] (v5) circle[radius=2.8pt]; % ell=4
    \filldraw[fill=googleBlue,draw=black!80,line width=0.4pt] (v6) circle[radius=2.8pt]; % ell=2
    \filldraw[fill=googleBlue,draw=black!80,line width=0.4pt] (v7) circle[radius=2.8pt]; % ell=2
    \filldraw[fill=googleRed,draw=black!80,line width=0.4pt] (v8) circle[radius=2.8pt]; % ell=0
    \filldraw[fill=googleGreen,draw=black!80,line width=0.4pt] (v9) circle[radius=2.8pt]; % ell=5
    \filldraw[fill=googleGreen,draw=black!80,line width=0.4pt] (v10) circle[radius=2.8pt]; % ell=5
    \filldraw[fill=googleYellow,draw=black!80,line width=0.4pt] (v11) circle[radius=2.8pt]; % ell=6
    \filldraw[fill=googleBlue,draw=black!80,line width=0.4pt] (v12) circle[radius=2.8pt]; % ell=2
    \filldraw[fill=googleBlue,draw=black!80,line width=0.4pt] (v13) circle[radius=2.8pt]; % ell=2
    \filldraw[fill=googleBlue,draw=black!80,line width=0.4pt] (v14) circle[radius=2.8pt]; % ell=3
    \filldraw[fill=googleGreen,draw=black!80,line width=0.4pt] (v15) circle[radius=2.8pt]; % ell=5
    \filldraw[fill=googleGreen,draw=black!80,line width=0.4pt] (v16) circle[radius=2.8pt]; % ell=5
    \filldraw[fill=googleBlue,draw=black!80,line width=0.4pt] (v17) circle[radius=2.8pt]; % ell=3
    \filldraw[fill=googleBlue,draw=black!80,line width=0.4pt] (v18) circle[radius=2.8pt]; % ell=3
    \filldraw[fill=googleRed,draw=black!80,line width=0.4pt] (v19) circle[radius=2.8pt]; % ell=1
    \filldraw[fill=googleRed,draw=black!80,line width=0.4pt] (v20) circle[radius=2.8pt]; % ell=0
    \filldraw[fill=googleBlue,draw=black!80,line width=0.4pt] (v21) circle[radius=2.8pt]; % ell=3
    \filldraw[fill=googleRed,draw=black!80,line width=0.4pt] (v22) circle[radius=2.8pt]; % ell=1
    \filldraw[fill=googleYellow,draw=black!80,line width=0.4pt] (v23) circle[radius=2.8pt]; % ell=6
    \node[index label,below=4pt] at (v0) {0};
    \node[index label,right=4pt] at (v1) {1};
    \node[index label,left=4pt] at (v2) {2};
    \node[index label,left=4pt] at (v3) {3};
    \node[index label,right=4pt] at (v4) {4};
    \node[index label,left=4pt] at (v5) {5};
    \node[index label,right=4pt] at (v6) {6};
    \node[index label,right=4pt] at (v7) {7};
    \node[index label,above=4pt] at (v8) {8};
    \node[index label,right=4pt] at (v9) {9};
    \node[index label,below=4pt] at (v10) {10};
    \node[index label,above=4pt] at (v11) {11};
    \node[index label,right=4pt] at (v12) {12};
    \node[index label,right=4pt] at (v13) {13};
    \node[index label,left=4pt] at (v14) {14};
    \node[index label,above=4pt] at (v15) {15};
    \node[index label,left=4pt] at (v16) {16};
    \node[index label,above=4pt] at (v17) {17};
    \node[index label,right=4pt] at (v18) {18};
    \node[index label,above=4pt] at (v19) {19};
    \node[index label,below=4pt] at (v20) {20};
    \node[index label,left=4pt] at (v21) {21};
    \node[index label,below=4pt] at (v22) {22};
    \node[index label,left=4pt] at (v23) {23};
\end{tikzpicture}


==> tikz-code/twentieth-roots-cyclotomic.tex <==
\begin{tikzpicture}[
    line cap=round,
    line join=round,
    font=\small,
    graph edge/.style={draw=black!85,line width=0.65pt},
    unit step/.style={graph edge,-{Stealth[length=4pt,width=4pt]},
        shorten >=3pt,shorten <=3pt},
    vertex label/.style={font=\scriptsize,inner sep=2pt},
    step label/.style={font=\scriptsize,inner sep=2pt,fill=white}
]
    \definecolor{googleRed}{HTML}{EA4335}
    \definecolor{googleBlue}{HTML}{4285F4}
    \definecolor{googleGreen}{HTML}{34A853}

    % LEFT: v_j = sum_{k=0}^{j-1} xi^k, with xi = exp(2 pi i / 5).
    % Translate the center to zero and use the same scale in both axes.
    \pgfmathsetmacro{\pentagoncenter}{0.5/tan(36)}
    \coordinate (V0) at ({-0.8},{-1.6*\pentagoncenter});
    \coordinate (V1) at ({0.8},{-1.6*\pentagoncenter});
    \coordinate (V2) at ({1.6*(0.5+cos(72))},{1.6*(sin(72)-\pentagoncenter)});
    \coordinate (V3) at (0,{1.6*(sin(72)+sin(144)-\pentagoncenter)});
    \coordinate (V4) at ({-1.6*(0.5+cos(72))},{1.6*(sin(72)-\pentagoncenter)});

    \draw[unit step] (V0) -- (V1) node[midway,below=3pt,step label] {$1$};
    \draw[unit step] (V1) -- (V2) node[midway,below right=2pt,step label] {$\xi$};
    \draw[unit step] (V2) -- (V3) node[midway,above right=2pt,step label] {$\xi^2$};
    \draw[unit step] (V3) -- (V4) node[midway,above left=2pt,step label] {$\xi^3$};
    \draw[unit step] (V4) -- (V0) node[midway,below left=2pt,step label] {$\xi^4$};

    % L(v_j)=j, so the color order around the pentagon is red, blue,
    % green, blue, green. The same vertex names appear in the target.
    \foreach \j/\pointcolor in {0/googleRed,1/googleBlue,2/googleGreen,3/googleBlue,4/googleGreen} {
        \filldraw[fill=\pointcolor,draw=white,line width=0.5pt]
            (V\j) circle[radius=3pt];
    }
    \node[vertex label,below left=3pt] at (V0) {$v_0=0$};
    \node[vertex label,below right=3pt] at (V1) {$v_1=1$};
    \node[vertex label,right=3pt] at (V2) {$v_2$};
    \node[vertex label,above=3pt] at (V3) {$v_3$};
    \node[vertex label,left=3pt] at (V4) {$v_4$};
    \node at (0,2.25) {A pentagon in $\Gamma_{\zeta_{20}}$};
    \node[font=\scriptsize] at (0,-1.95) {$L(v_j)=j\pmod5$};

    \draw[->,thick,black!85] (2.05,0) -- (3.25,0)
        node[midway,below=4pt] {$\psi=2L/5$};

    % RIGHT: the circular target, with values increasing counterclockwise.
    \begin{scope}[shift={(5.65,0)}]
        \def\circleradius{1.35}
        \def\circlelabelradius{1.53}
        \node at (0,2.25) {Circular target};

        % Half-open intervals: red [0,1/5), blue [1/5,3/5), green [3/5,1).
        % Boundary vertices take the color of the interval starting there.
        \draw[googleRed!35,line width=8pt,line cap=butt]
            (90:\circleradius)
            arc[start angle=90,end angle=162,radius=\circleradius];
        \draw[googleBlue!35,line width=8pt,line cap=butt]
            (162:\circleradius)
            arc[start angle=162,end angle=306,radius=\circleradius];
        \draw[googleGreen!40,line width=8pt,line cap=butt]
            (306:\circleradius)
            arc[start angle=306,end angle=450,radius=\circleradius];

        \foreach \k in {0,...,4} {
            \pgfmathsetmacro{\pointangle}{90+72*\k}
            \coordinate (C\k) at (\pointangle:\circleradius);
        }
        % Multiplication by two sends each pentagon edge to residue difference two.
        \foreach \k in {0,...,4} {
            \pgfmathtruncatemacro{\nextpoint}{mod(\k+2,5)}
            \draw[graph edge] (C\k) -- (C\nextpoint);
        }
        \foreach \k/\pointcolor in {0/googleRed,1/googleBlue,2/googleBlue,3/googleGreen,4/googleGreen} {
            \filldraw[fill=\pointcolor,draw=white,line width=0.5pt]
                (C\k) circle[radius=3pt];
        }

        % These labels identify the image of each geometric vertex, not only its color.
        \node[vertex label,anchor=south] at (90:\circlelabelradius) {$\psi(v_0)=0$};
        \node[vertex label,anchor=south east] at (162:\circlelabelradius) {$\psi(v_3)=1/5$};
        \node[vertex label,anchor=north east] at (234:\circlelabelradius) {$\psi(v_1)=2/5$};
        \node[vertex label,anchor=north west] at (306:\circlelabelradius) {$\psi(v_4)=3/5$};
        \node[vertex label,anchor=south west] at (378:\circlelabelradius) {$\psi(v_2)=4/5$};
        \node[font=\scriptsize] at (0,-1.95) {Circular edge separation $2/5$};
    \end{scope}
\end{tikzpicture}

